On a triply graded Khovanov homology

Cobordisms are naturally bigraded and we show that this grading extends to Khovanov homology, making it a triply graded theory. Although the new grading does not make the homology a stronger invariant, it can be used to show that odd Khovanov homology is multiplicative with respect to disjoint unions and connected sums of links; same results hold for the generalized Khovanov homology defined by the author in his previous work. We also examine the module structure on both odd and even Khovanov homology, in particular computing the effect of sliding a basepoint through a crossing on the integral homology.

==> images/khovanov-pict.tex <==
\begingroup
\psset{unit=1cm}
\def\cobordism{%
	\rput(0,0){\psclip{\pscustom[linestyle=none]{%
			\moveto(-1.40851, 0.73936)
			\lineto(-0.97994, 0.73936)
			\lineto(-0.97994, 0.00325)
			\lineto( 0.41979,-0.52933)
			\curveto(0.41979, 0.47067)( 0.72783, 0.58117)(0.72783,-0.41883)
			\lineto( 1.66534,-0.49630)
			\lineto( 1.66534, 1)
			\lineto(-1.40851, 1)}}
		\psset{linestyle=dashed,dash=1pt 1.5pt,linewidth=0.15pt}
		\psbezier(-1.2,0.84)(-0.6,0.84)( 0.43607,0.19574)( 0.65569,-0.168)
		\psbezier(-1.2,0.84)(-1.8,0.84)(-0.99532,0.19574)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)(-1.25766,-0.05626)(-1.08,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.41841,-0.05626)( 0.12,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.85886,-0.78374)(0.64393,-0.53174)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)( 0.38039,-0.78374)(0.87532,-0.53174)( 0.65569,-0.168)
		\psset{linestyle=none,fillcolor=white,fillstyle=solid}
		\psellipse(0.48,-0.462)(0.35,0.35)
		\psellipse(0.24, 0.231)(0.25,0.25)
		\psellipse(-0.9, 0.231)(0.25,0.25)
		\psset{linestyle=dashed,fillstyle=none}
		\psbezier(0.03970,0.37025)(0.12403,0.31650)(0.09682,0.26530)(-0.00150,0.28352)
		\psbezier(0.43596,0.07651)(0.36107,0.14277)(0.39169,0.19477)( 0.48781,0.16718)
		\psbezier(-0.97994,0.00325)(-1.01341,0.09748)(-0.78568,0.15397)(-0.69968,0.10295)
		\psbezier(-0.67676,0.31978)(-0.77519,0.30210)(-1.01856,0.30893)(-1.09755,0.37025)
		\psbezier(0.15998,-0.30309)(0.34781,-0.37181)(0.64296,-0.64475)(0.14597,-0.58989)
		\psbezier(0.82952,-0.50660)(0.63507,-0.45979)(0.81076,-0.42482)(0.65569,-0.168)
	\endpsclip}
	\rput(0,0){\psclip{\pscustom[linestyle=none]{%
			\moveto(-1.40851, 0.73936)
			\lineto(-0.97994, 0.73936)
			\lineto(-0.97994, 0.00325)
			\lineto( 0.41979,-0.52933)
			\curveto(0.41979, 0.47067)( 0.72783, 0.58117)(0.72783,-0.41883)
			\lineto( 1.66534,-0.49630)
			\lineto( 1.8,-0.49630)
			\lineto( 1.8,-1)
			\lineto(-1.6,-1)
			\lineto(-1.6, 0.73936)}}
		\psset{linestyle=solid,linewidth=0.5pt}
		\psbezier(-1.2,0.84)(-0.6,0.84)( 0.43607,0.19574)( 0.65569,-0.168)
		\psbezier(-1.2,0.84)(-1.8,0.84)(-0.99532,0.19574)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)(-1.25766,-0.05626)(-1.08,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.41841,-0.05626)( 0.12,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.85886,-0.78374)(0.64393,-0.53174)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)( 0.38039,-0.78374)(0.87532,-0.53174)( 0.65569,-0.168)
		\psset{linestyle=none,fillcolor=white,fillstyle=solid}
		\psellipse(0.48,-0.462)(0.35,0.32)
		\psellipse(0.24, 0.231)(0.25,0.25)
		\psellipse(-0.9, 0.231)(0.25,0.25)
		\psset{linestyle=solid,fillstyle=none}
		\psbezier(0.03970,0.37025)(0.12403,0.31650)(0.09682,0.26530)(-0.00150,0.28352)
		\psbezier(0.43596,0.07651)(0.36107,0.14277)(0.39169,0.19477)( 0.48781,0.16718)
		\psbezier(-0.97994,0.00325)(-1.01341,0.09748)(-0.78568,0.15397)(-0.69968,0.10295)
		\psbezier(-0.67676,0.31978)(-0.77519,0.30210)(-1.01856,0.30893)(-1.09755,0.37025)
		\psbezier(0.15998,-0.30309)(0.34781,-0.37181)(0.64296,-0.64475)(0.14597,-0.58989)
		\psbezier(0.82952,-0.50660)(0.63507,-0.45979)(0.81076,-0.42482)(0.65569,-0.168)
	\endpsclip}
	\rput(0,1.5){%
		\psset{linestyle=solid,linewidth=0.5pt}
		\psbezier(-1.2,0.84)(-0.6,0.84)( 0.43607,0.19574)( 0.65569,-0.168)
		\psbezier(-1.2,0.84)(-1.8,0.84)(-0.99532,0.19574)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)(-1.25766,-0.05626)(-1.08,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.41841,-0.05626)( 0.12,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.85886,-0.78374)(0.64393,-0.53174)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)( 0.38039,-0.78374)(0.87532,-0.53174)( 0.65569,-0.168)
		\psset{linestyle=none,fillcolor=white,fillstyle=solid}
		\psellipse(0.48,-0.462)(0.35,0.32)
		\psellipse(0.24, 0.231)(0.25,0.25)
		\psellipse(-0.9, 0.231)(0.25,0.25)
		\psset{linestyle=solid,fillstyle=none}
		\psbezier(0.03970,0.37025)(0.12403,0.31650)(0.09682,0.26530)(-0.00150,0.28352)
		\psbezier(0.43596,0.07651)(0.36107,0.14277)(0.39169,0.19477)( 0.48781,0.16718)
		\psbezier(-0.97994,0.00325)(-1.01341,0.09748)(-0.78568,0.15397)(-0.69968,0.10295)
		\psbezier(-0.67676,0.31978)(-0.77519,0.30210)(-1.01856,0.30893)(-1.09755,0.37025)
		\psbezier(0.15998,-0.30309)(0.34781,-0.37181)(0.81076,-0.42482)(0.65569,-0.168)
		\psbezier(0.82952,-0.50660)(0.63507,-0.45979)(0.44416,-0.62280)(0.14597,-0.58989)
	}
	\rput(0,0){%
		\psset{linewidth=0.5pt,dash=1pt 1.5pt}
		\psline{c-c}(-1.40851, 0.73936)(-1.40851,2.25000)
		\psline{c-c}(-0.97994, 0.00325)(-0.97994,1.50325)
		\psdash\psline{c-c}( 0.08996, 0.31025)( 0.08996,1.221)
		\psdash\psline{c-c}( 0.39409, 0.14265)( 0.39409,1.14265)
		\psline{-c}( 0.08996, 1.221)( 0.08996,1.81025)
		\psline{-c}( 0.39409, 1.14265)( 0.39409,1.64265)
		\psline{c-c}( 1.66534,-0.49630)( 1.66534,1.00370)
		\psbezier{c-c}( 0.41979,-0.52933)( 0.41979,0.47067)( 0.72783, 0.58117)(0.72783,-0.41883)
		\rput(0.58652,0.2782){\psline[linewidth=0.3pt,arrowsize=4pt,arrowlength=1]{->}(0.1,0.1)(-0.4,-0.05)}
	}
}

\def\cubevertex#1#2#3{\begingroup
	\psset{linewidth=0.8pt,linestyle=solid}%
	\begin{pspicture}(-1,-0.8)(1,1.1)%
		\pspolygon[fillcolor=white,fillstyle=solid,linestyle=none](-1,-0.8)(1,-0.8)(1,1.2)(-1,1.2)
		\trefoilresolution{#1}{#2}{#3}%
		\rput*[t](0,-0.85){\small $#1#2#3$}%
	\end{pspicture}%
\endgroup}

\def\cubeedge#1#2#3{\begingroup
	\psset{linewidth=0.5pt,linestyle=solid,unit=0.5}%
	\begin{centerpict}(-0.8,-0.7)(0.8,1)%
		\trefoilresolution{#1}{#2}{#3}%
	\end{centerpict}%
\endgroup}

\begin{pspicture}(0,0)(16.5,13)
%	\pspolygon[linewidth=1pt,linestyle=dotted,linecolor=blue](0,0)(16.5,0)(16.5,13)(0,13)
	% Top left corner: knot diagram
	\rput[tl](0,13){$\left\llbracket\trefoil aca\right\rrbracket$}
	% Bottom: chain complex
	\rput( 2.1, 0.5){\Rnode[href=-0.25]{C0}{\Large $C^0$}}
	\rput( 6.4, 0.5){\Rnode[href=-0.25]{C1}{\Large $C^1$}}
	\rput(10.7, 0.5){\Rnode[href=-0.25]{C2}{\Large $C^2$}}
	\rput(15.0, 0.5){\Rnode[href=-0.25]{C3}{\Large $C^3$}}
	\begingroup
	\psset{linestyle=solid,linewidth=1pt,nodesep=3pt,arrowsize=4.5pt}
	\ncline{->}{C0}{C1}	\naput{$d$}
	\ncline{->}{C1}{C2}	\naput{$d$}
	\ncline{->}{C2}{C3}	\naput{$d$}
	\endgroup
	% Vertical dotted lines --- direct sum
	\pnode( 2.0, 8){col0}
	\pnode( 6.3,12){col1}
	\pnode(10.6,12){col2}
	\pnode(14.9, 8){col3}
	\begingroup
	\psset{linestyle=dotted,linewidth=1pt,nodesep=3pt,arrowsize=5pt}
	\ncline{->}{col0}{C0}
	\ncline{->}{col1}{C1}	%\uput[r]( 6.3,1.7){$\cdot\,\{1\}$}
	\ncline{->}{col2}{C2}	%\uput[r](10.6,1.7){$\cdot\,\{2\}$}
	\ncline{->}{col3}{C3}	%\uput[r](14.9,1.7){$\cdot\,\{3\}$}
	\endgroup
	% Resolutions
	\rput( 2.0, 8){\rnode{000}{\cubevertex{0}{0}{0}}}
	\rput( 6.3,12){\rnode{100}{\cubevertex{1}{0}{0}}}
	\rput( 6.3, 8){\rnode{010}{\cubevertex{0}{1}{0}}}
	\rput( 6.3, 4){\rnode{001}{\cubevertex{0}{0}{1}}}
	\rput(10.6,12){\rnode{110}{\cubevertex{1}{1}{0}}}
	\rput(10.6, 8){\rnode{101}{\cubevertex{1}{0}{1}}}
	\rput(10.6, 4){\rnode{011}{\cubevertex{0}{1}{1}}}
	\rput(14.9, 8){\rnode{111}{\cubevertex{1}{1}{1}}}
	\begingroup
	\psset{linestyle=solid,linewidth=1pt,nodesep=-2pt,labelsep=1pt,arrowsize=5pt}
	\ncline{->}{000}{100}		\nbput{$\scriptstyle {*}00$}	\naput{\cubeedge{a}{0}{0}}
	\ncline{->}{000}{010}		\nbput{$\scriptstyle 0{*}0$}	\naput{\cubeedge{0}{c}{0}}
	\ncline{->}{000}{001}		\nbput{$\scriptstyle 00{*}$}	\naput{\cubeedge{0}{0}{a}}
	\ncline{->}{010}{110}	\nbput[npos=0.15]{$\scriptstyle {*}10$}
												\naput[npos=0.12]{$-\permMM$\cubeedge{a}{1}{0}}
	\ncline{->}{010}{011}	\naput[npos=0.20]{$\scriptstyle 01{*}$}
												\naput[npos=0.85]{$\!\!\!\!\!\!\!-\permMM$\cubeedge{0}{1}{a}}
	\ncline{->}{100}{110}	\nbput[npos=0.50]{$\scriptstyle 1{*}0$}
												\naput{\cubeedge{1}{c}{0}}
	\ncline[border=2pt]{->}{100}{101}	\naput[npos=0.20]{$\scriptstyle 10{*}$}
																		\naput[npos=0.80]{\cubeedge{1}{0}{a}}
	\ncline[border=2pt]{->}{001}{101}	\nbput[npos=0.15]{$\scriptstyle {*}01$}
																		\naput[npos=0.15]{$-\permMM$\cubeedge{a}{0}{1}}
	\ncline{->}{001}{011}	\naput{$\scriptstyle 0{*}1$}
												\nbput{\cubeedge{0}{c}{1}}
	\ncline{->}{110}{111}	\nbput[npos=0.5]{$\scriptstyle 11{*}$}
												\naput{\cubeedge{1}{1}{a}}
	\ncline{->}{101}{111}	\nbput[npos=0.5]{$\scriptstyle 1{*}1$}
												\naput[npos=0.35]{$-\permMM$\cubeedge{1}{c}{1}}
	\ncline{->}{011}{111}	\naput[npos=0.5]{$\scriptstyle {*}11$}
												\nbput{$\!\!\!\!-\permSS$\cubeedge{a}{1}{1}}
	\endgroup
	%% cobordism
	\rput(1.5,3){\begingroup
		\psframe[linestyle=none,fillstyle=solid,fillcolor=white](0.3,-0.6)(0.7,1.5)
		\psset{yunit=0.64,xunit=0.8}
		\cobordism
	\endgroup}
	\pscurve[border=1pt,linewidth=0.3pt,arrowsize=4pt]{->}(4.15,7.5)(4,7)(3,6)(2.7,5.5)(2.2,4.3)
\end{pspicture}
\endgroup
